Benchmarking Cross-Domain Audio-Visual Deception Detection

Automated deception detection is crucial for assisting humans in accurately assessing truthfulness and identifying deceptive behavior. Conventional contact-based techniques, like polygraph devices, rely on physiological signals to determine the authenticity of an individual's statements. Nevertheless, recent developments in automated deception detection have demonstrated that multimodal features derived from both audio and video modalities may outperform human observers on publicly available datasets. Despite these positive findings, the generalizability of existing audio-visual deception detection approaches across different scenarios remains largely unexplored. To close this gap, we present the first cross-domain audio-visual deception detection benchmark, that enables us to assess how well these methods generalize for use in real-world scenarios. We used widely adopted audio and visual features and different architectures for benchmarking, comparing single-to-single and multi-to-single domain generalization performance. To further exploit the impacts using data from multiple source domains for training, we investigate three types of domain sampling strategies, including domain-simultaneous, domain-alternating, and domain-by-domain for multi-to-single domain generalization evaluation. We also propose an algorithm to enhance the generalization performance by maximizing the gradient inner products between modality encoders, named ``MM-IDGM". Furthermore, we proposed the Attention-Mixer fusion method to improve performance, and we believe that this new cross-domain benchmark will facilitate future research in audio-visual deception detection.

==> (inline-0) <==
\begin{tabular}{ccccccccccccc}
\hline
\rowcolor[HTML]{FFFFFF}
\multicolumn{13}{|c|}{\cellcolor[HTML]{EFEFEF}}  \\ 
\multicolumn{13}{|c|}{\cellcolor[HTML]{EFEFEF}\large\textbf{Domain-Simultaneous}}   \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{Input}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Model}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&M to B1}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&M to B2}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&B1 to B2}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&B1 to M}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{B1\&M to R}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{B1\&M to B2}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&B1\&M\\to B2}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&M to D}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&M to E}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&B1 to D}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&B1 to E}} \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}ResNet18}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{53.85}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}49.50}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}49.50}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.94}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}44.86}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}60.40}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}44.55}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.43}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.88}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{54.82}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}49.92}\\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+GRU}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.62}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.46}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.49}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.88}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.27}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}59.41}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}44.55}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.06}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.88}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.98}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.33}          \\ \hline
  \rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+SVM}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.98}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{54.87}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.08}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.66}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.12}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}59.39}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}45.38}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{53.56}}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{52.39}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{54.08}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.24}          \\ \hline
  \rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}DINOv2}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{54.15} }               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.48}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.25}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.62}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{65.42}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}59.41}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}62.35}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{53.33}}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.00 }
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.94 }
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.29 }          \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-AG}            & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.54}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}47.52}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}48.51}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.94}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.34}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.47}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}56.44}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.48}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.28}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.35}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.22}         \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Aff}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.15}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.46}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{55.45}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.19}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.27}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}57.43}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{62.38}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.08}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.33}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.24}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.02}         \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-AGA}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.46}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.48}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{61.39}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.25}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.4}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{60.40}}                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{63.37}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.92}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{53.45}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.99}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.27} \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Mel}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}ResNet18}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}48.92}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}45.54}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.47}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{53.12}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}43.93}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{62.38}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.50}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.06}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.88}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.25}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.43}      \\ \hline
  \rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Mel}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+SVM}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}49.88}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}47.99}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.64}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{52.96}}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}46.98}   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}59.88} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.28}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.04}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.36}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.82}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{52.77}}        \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Wav}            & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Wave2Vec}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.92}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{55.45}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}44.55}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.25}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{69.16}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}42.57}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}46.53}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.26}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.18}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.69}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{53.06}}        \\ \hline
\rowcolor[HTML]{EFEFEF}

% sec 2
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{Input}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Model}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{D\&E to B1}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{D\&E to B2}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{D\&E to M}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{D\&E to R}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&B1\&M\\to D}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&B1\&M\\to E}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&D\&E\\to B1}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&D\&E\\to M}}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&M\&D\&E\\to B2}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&B1\&M\&D\&E\\to B2}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Avg}} \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}ResNet18}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.21}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.39}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.09}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.39}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}49.55}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.03}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.88}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.58}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.84}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.79}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.02}\\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+GRU}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.25}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.98}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.92}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.24}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.26}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.26}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.26}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.23}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.06}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.26}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.13}          \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+SVM}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{52.56}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.26}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.36}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.62}              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.22}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.48}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.18}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.46}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.47}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.63}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.67}          \\ \hline
  \rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}DINOv2}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.47 }               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{56.44}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.56}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{55.14}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.03}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.13}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{59.38}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF} 52.50 }  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF} \underline{52.48} }
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF} 52.45 }
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{54.37} }          \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-AG}            & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.48}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.48}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.02}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.98}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.23}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.06}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.66}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.23}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.02}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.16}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.40}         \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Aff}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.35}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.45}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.88}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.26}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{52.45}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{52.48}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.87}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.45}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.38}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.26}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.23}         \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-AGA}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.48}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{54.28}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{54.33}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{54.18}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{52.35}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{53.18}}                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{61.46}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{53.29}}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{54.39}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{53.28}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{54.60}} \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Mel}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}ResNet18}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.33}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.47}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.02}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.05}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.25}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.49}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.06}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.38}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.29}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.33}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.15}      \\ \hline
    \rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Mel}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+SVM}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.55}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.39}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.78}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.49}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.62}   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.63} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.68}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{52.58}}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.64}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.68}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.13}        \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Wav}            & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Wave2Vec}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{53.09}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.69}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{53.85}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.63}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.04}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.38}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.04}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.44}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.83}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{52.82}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.40}        \\ \hline\hline
\rowcolor[HTML]{EFEFEF}

% domain alternating
\multicolumn{13}{|c|}{\cellcolor[HTML]{EFEFEF}}  \\ 
\multicolumn{13}{|c|}{\cellcolor[HTML]{EFEFEF}\large\textbf{Domain-Alternating}}  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{Input}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Model}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&M to B1}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&M to B2}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&B1 to B2}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&B1 to M}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{B1\&M to R}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{B1\&M to B2}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&B1\&M\\to B2}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&M to D}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&M to E}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&B1 to D}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&B1 to E}} \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}ResNet18}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.15}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}45.54}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}56.44}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{51.56}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.47}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.46}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{65.85}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.28}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.34}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.65}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.32}         \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+GRU}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}55.38}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.48}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}60.40}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.00}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.47}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{60.40}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{64.62}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{53.66}}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.26}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.03}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.29} \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+SVM}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{56.21}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.48}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}61.23}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.05}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.28}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{59.39}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}64.28}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.54}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{53.65}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{54.88}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{52.43}}          \\ \hline
  \rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}DINOv2}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.15 }               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.47}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.50}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.24}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.34}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}58.43}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}58.52}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.46 }  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.54 }
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{55.32} }
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF} 51.08 }          \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-AG}            & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{55.45}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}47.52}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.47}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.25}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.21}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}57.43}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}60.40}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.29}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.26}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.46}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.33}         \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Aff}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.08}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}56.44}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{61.39}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{52.19}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.34}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}58.42}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.47}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.45}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.56}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.83}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.98}        \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-AGA}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.38}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}58.42}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{63.37}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.31}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.27}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.48}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}60.40}                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{53.76}}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{53.58}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.72}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.26}  \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Mel}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}ResNet18}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.15}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{60.40}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.47}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.31}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}58.88}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.49}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}47.52}                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.02}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.63}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.22}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.36}    \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Mel}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+SVM}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.53}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{59.62}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.02}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.26}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{60.38}}   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.56} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}47.33}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.76}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.38}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.55}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.82}        \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Wav}            & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Wave2Vec}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.92}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}55.45}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}44.55}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.62}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{64.49}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}58.42}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}48.51}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.26}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.35}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.29}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{52.47}}         \\ \hline
\rowcolor[HTML]{EFEFEF}

% domain alternating- sec 2
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{Input}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Model}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{D\&E to B1}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{D\&E to B2}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{D\&E to M}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{D\&E to R}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&B1\&M\\to D}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&B1\&M\\to E}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&D\&E\\to B1}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&D\&E\\to M}}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&M\&D\&E\\to B2}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&B1\&M\&\\D\&E to B2}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Avg}} \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}ResNet18}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.34}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.88}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.38}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.56}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.42}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.48}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.25}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.25}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.66}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.39}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.27}\\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+GRU}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.11}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.04}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.25}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.43}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.04}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.22}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{53.26}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.18}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{52.36}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{54.32}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{53.96}}          \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+SVM}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.66}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{54.65}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.89}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.75}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.02}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.46}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.35}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.21}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{53.07}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.32}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{54.18}}          \\ \hline
  \rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}DINOv2}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{52.92} }               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{56.44}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.88}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{55.04}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{52.20}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.21}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.38}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.56 }  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{55.45}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{53.47} }
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.36 }          \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-AG}            & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.25}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.02}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{53.46}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.33}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.75}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.21}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.15}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.52}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.32}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.88}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.75}         \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Aff}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.62}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.72}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{53.86}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{54.33}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.02}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.38}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.77}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{52.63}}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.56}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.74}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.28}         \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-AGA}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.02}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.32}              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.64}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.31}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.56}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{53.22}}                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{52.45}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{53.25}}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.36}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.41}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.88} \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Mel}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}ResNet18}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.21}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.62}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.32}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.46}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.28}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.11}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.24}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.36}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.86}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.46}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.02}      \\ \hline
    \rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Mel}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+SVM}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.32}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.85}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.03}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.24}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.38}   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.26} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.37}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.44}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.69}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.76}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.45}        \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Wav}            & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Wave2Vec}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{52.94}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.26}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.68}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.06}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{52.66}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{52.46}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.10}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.21}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.62}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.47}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.94}        \\ \hline\hline
\rowcolor[HTML]{EFEFEF}

% Domain by domain
\multicolumn{13}{|c|}{\cellcolor[HTML]{EFEFEF}}  \\ 
\multicolumn{13}{|c|}{\cellcolor[HTML]{EFEFEF}\large\textbf{Domain-by-Domain}}  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{Input}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Model}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&M to B1}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&M to B2}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&B1 to B2}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&B1 to M}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{B1\&M to R}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{B1\&M to B2}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&B1\&M\\to B2}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&M to D}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&M to E}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&B1 to D}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{R\&B1 to E}} \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}ResNet18}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.00}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.47}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}56.44}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.00}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{59.81}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}41.58}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}55.45}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.28}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.22}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.27}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.88}        \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+GRU}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.46}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}41.58}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{66.34}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.62}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.40}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}56.44}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}60.40}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{54.69}}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.59}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.64}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{53.48}}         \\ \hline
 \rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+SVM}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}55.25}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.36}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{62.17}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.33}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.28}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.54}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.31}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.42}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{53.88}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{54.21}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.31}          \\ \hline
  \rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}DINOv2}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{56.31} }               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.46}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}62.00}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.50}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}58.71}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}57.42}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}60.42}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{55.57} }  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.00 }
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{57.39} }
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.36 }          \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-AG}            & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.08}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}43.56}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}55.45}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{53.75}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}57.01}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.47}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.46}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.52}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.43}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.66}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.85}         \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Aff}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}55.69}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{57.43}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}57.43}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.56}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.34}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}49.50}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{61.39}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.11}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.00}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{54.28}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.14}        \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-AGA}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.15}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{56.44}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}58.42}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.00}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}57.94}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{60.40}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{63.37}}         & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.31}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.26}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.65}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.15} \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Mel}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}ResNet18}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.31}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.50}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}58.42}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}49.38}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.27}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}56.44}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}59.41}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.06}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.31}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.45}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.06}    \\ \hline
   \rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Mel}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+SVM}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.36}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.67}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.31}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.42}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.57}   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}56.38} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}58.01}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.88}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.04}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.35}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.38}        \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Wav}            & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Wave2Vec}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{56.00}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}47.52}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}44.55}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{53.12}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{67.29}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{57.43}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}58.42}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.06}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.46}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.06}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{53.22}}       \\ \hline

% domain by domain -sec 2
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{Input}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Model}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{D\&E to B1}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{D\&E to B2}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{D\&E to M}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{D\&E to R}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&B1\&M\\to D}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&B1\&M\\to E}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&D\&E\\to B1}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&D\&E\\to M}}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&M\&D\&E\\to B2}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\shortstack{R\&B1\&M\&\\D\&E to B2}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Avg}} \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}ResNet18}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.14}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.02}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.69}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.49}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{56.33}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.46}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.72}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.04}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.48}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.31}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.77}\\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+GRU}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.68}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.06}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{55.38}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{55.64}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}55.58}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}56.03}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{55.42}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.35}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.92}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.65}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.21}          \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+SVM}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.03}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}55.25}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}55.06}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.23}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{56.63}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{58.02}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{55.37}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{53.24}}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.85}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.31}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.24}          \\ \hline
  \rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Face}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}DINOv2}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.15 }               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{55.45}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}55.13}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.27}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}55.23}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{56.33}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.92}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.66 }  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.47 }
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{56.44} }
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{55.53} }          \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-AG}            & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.94}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.31}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.58}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.62}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}55.31}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.27}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.48}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.56}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.47}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.78}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.69}         \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-Aff}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.15}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.36}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{55.40}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.19}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.27}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}55.43}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.52}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.23}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.82}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.25}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.64}         \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}V-AGA}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MLP}             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.39}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.48}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.28}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.62}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.25}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.56}                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.06}          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.18}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.59}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.46}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.28} \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Mel}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}ResNet18}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{54.24}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}55.23}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.63}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}55.82}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.22}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}55.21}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.89}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.28}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.97}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}56.22}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.68}      \\ \hline
    \rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Mel}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RN18+SVM}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.26}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.98}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.48}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}55.28}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.01}   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.09}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}52.35}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{55.22}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.09}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.05}        \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}A-Wav}            & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Wave2Vec}        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{54.99}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{55.93}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.29}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{55.83}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.25}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.29}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}53.26}                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{53.25}}  
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{55.42}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{56.99}}
  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\underline{54.36}}        \\ \hline
\rowcolor[HTML]{EFEFEF} 

\end{tabular}
